Joint Sequential Fronthaul Quantization and Hardware Complexity Reduction in Uplink Cell-Free Massive MIMO Networks

Fronthaul quantization causes a significant distortion in cell-free massive MIMO networks. Due to the limited capacity of fronthaul links, information exchange among access points (APs) must be quantized significantly. Furthermore, the complexity of the multiplication operation in the base-band processing unit increases with the number of bits of the operands. Thus, quantizing the APs' signal vector reduces the complexity of signal estimation in the base-band processing unit. Most recent works consider the direct quantization of the received signal vectors at each AP without any pre-processing. However, the signal vectors received at different APs are correlated mutually (inter-AP correlation) and also have correlated dimensions (intra-AP correlation). Hence, cooperative quantization of APs fronthaul can help to efficiently use the quantization bits at each AP and further reduce the distortion imposed on the quantized vector at the APs. This paper considers a daisy chain fronthaul and three different processing sequences at each AP. We show that 1) de-correlating the received signal vector at each AP from the corresponding vectors of the previous APs (inter-AP de-correlation) and 2) de-correlating the dimensions of the received signal vector at each AP (intra-AP de-correlation) before quantization helps to use the quantization bits at each AP more efficiently than directly quantizing the received signal vector without any pre-processing and consequently, improves the bit error rate (BER) and normalized mean square error (NMSE) of users signal estimation.

==> figures/MSE.tex <==
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
%ymode=log,
ylabel= NMSE,
xlabel= Number of bits per quantizer ($b_l$),
% xmin=1,
% xmax=12,
xtick style={color=black},
 %xtick={20,40,60,80,100,120,140,160,180,200,220,240},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=80,
% ymax=110,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=4,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [black, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_final_manuscript/Data/Data_final_manuscript_forthrun/SRLSData/Data_final_manuscript/Data/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [black, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_final_manuscript/Data/Data_final_manuscript_forthrun/SRLSData/Data_final_manuscript/Data/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [black, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_final_manuscript/Data/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_final_manuscript/Data/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        \addplot [OliveGreen,mark=star]
        table[x=E,y=A,col sep=comma] {DATA/Data_final_manuscript/MSE_K10_L5_N4_p0_1.csv};
        \addlegendentry{No quantization}
        
      
         \addplot [Melon, mark=o]
        table[x=E,y=B,col sep=comma] {DATA/Data_final_manuscript/MSE_K10_L5_N4_p0_1.csv};
         \addlegendentry[black]{Option $1$}
         
        
        \addplot [Cerulean, mark=square]
        table[x=E,y=C,col sep=comma] {DATA/Data_final_manuscript/MSE_K10_L5_N4_p0_1.csv};
        \addlegendentry{Option $2$}
        

        \addplot [Maroon, mark=diamond]
        table[x=E,y=D,col sep=comma] {DATA/Data_final_manuscript/MSE_K10_L5_N4_p0_1.csv};
        \addlegendentry{Option $3$}
%         \end{axis}
% \end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0cm]
% \begin{axis}
       %  \addplot [Melon,mark=o]
       %  table[x=E,y=A,col sep=comma] {Data/Data_final_manuscript/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{No quantization}
        
      
       %  \addplot [Melon, mark=star]
       %  table[x=E,y=B,col sep=comma] {Data/Data_final_manuscript/MSE_L10_K5_N2_BT3LN_p1.csv};
       %  % \addlegendentry{Inter AP}

       %  \addplot [Melon, mark=square]
       %  table[x=E,y=C,col sep=comma] {Data/Data_final_manuscript/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{Intra-AP}
        

       %  \addplot [Melon, mark=diamond]
       %  table[x=E,y=D,col sep=comma] {Data/Data_final_manuscript/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{No decorrelation}
        
        
        
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_final_manuscript/Data/Data_final_manuscript_forthrun/Data/Data_final_manuscript_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
\end{tikzpicture}






==> figures/MSE_motiv.tex <==
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex},every y tick label/.append style={font=\tiny, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
%ymode=log,
ylabel= NMSE,
xlabel= Number of quantization bits per observations,
% xmin=1,
% xmax=12,
xtick style={color=black},
 %xtick={20,40,60,80,100,120,140,160,180,200,220,240},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=80,
% ymax=110,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=1,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [black, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [black, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [black, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        \addplot [blue,mark=star]
        table[x=A,y=B,col sep=comma] {DATA/mse_info_motiv.csv};
        \addlegendentry{without quantization/without decorrelation}
        
      
        % \addplot [red, mark=o]
        % table[x=A,y=C,col sep=comma] {DATA/mse_info_L10.csv};
        %  \addlegendentry{Intra-AP}

        \addplot [red, mark=square]
        table[x=A,y=C,col sep=comma] {DATA/mse_info_motiv.csv};
        \addlegendentry{without quantization/with decorrelation}

        \addplot [black, mark=square]
        table[x=A,y=D,col sep=comma] {DATA/mse_info_motiv.csv};
        \addlegendentry{with quantization/without decorrelation}

        \addplot [green, mark=square]
        table[x=A,y=E,col sep=comma] {DATA/mse_info_motiv.csv};
        \addlegendentry{with Quantization/with decorrelation}
        
        
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
\end{tikzpicture}






==> figures/MSE_standalone.tex <==
\documentclass{standalone}
 \usepackage{tikz}
 \usepackage{pgfplots}
%\usepackage[dvipsnames]{xcolor}
%\pgfplotsset{compat=newest} % Allows to place the legend below plot
\usepgfplotslibrary{units} % Allows to enter the units nicely
%\pgfplotsset{width=1,compat=1.17}
%\pgfplotsset{compat=1.15}
\pgfplotsset{width=1cm,compat=1.18}
\usepgfplotslibrary{statistics}
 \usetikzlibrary{
        % use `groupplots' library to easily put plots next to each other
        pgfplots.groupplots,
    }
    \pgfplotsset{
        % define a style which should be used for the plots
        my addplot style/.style={
            hist,
        },
    }
   % \usepackage[dvipsnames]{xcolor}
\begin{document}
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
%ymode=log,
ylabel= NMSE,
xlabel= Number of bits per quantizer ($b_l$),
% xmin=1,
% xmax=12,
xtick style={color=black},
 %xtick={20,40,60,80,100,120,140,160,180,200,220,240},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=80,
% ymax=110,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=4,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [black, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [black, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [black, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        \addplot [green,mark=star]
        table[x=E,y=A,col sep=comma] {DATA/MSE_K5_L10_N2_BT3.csv};
        \addlegendentry{No quantization}
        
      
         \addplot [red, mark=o]
        table[x=E,y=C,col sep=comma] {DATA/MSE_K5_L10_N2_BT3.csv};
         \addlegendentry[black]{Inter AP}
         
        
        \addplot [blue, mark=square]
        table[x=E,y=B,col sep=comma] {DATA/MSE_K5_L10_N2_BT3.csv};
        \addlegendentry{Intra-AP}
        

        \addplot [black, mark=diamond]
        table[x=E,y=D,col sep=comma] {DATA/MSE_K5_L10_N2_BT3.csv};
        \addlegendentry{No de-correlation}
%         \end{axis}
% \end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0cm]
% \begin{axis}
       %  \addplot [Melon,mark=o]
       %  table[x=E,y=A,col sep=comma] {DATA/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{No quantization}
        
      
       %  \addplot [Melon, mark=star]
       %  table[x=E,y=B,col sep=comma] {DATA/MSE_L10_K5_N2_BT3LN_p1.csv};
       %  % \addlegendentry{Inter AP}

       %  \addplot [Melon, mark=square]
       %  table[x=E,y=C,col sep=comma] {DATA/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{Intra-AP}
        

       %  \addplot [Melon, mark=diamond]
       %  table[x=E,y=D,col sep=comma] {DATA/MSE_L10_K5_N2_BT3LN_p1.csv};
       % % \addlegendentry{No decorrelation}
        
        
        
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
\end{tikzpicture}
\end{document}





==> figures/ber_standalone.tex <==
\documentclass{standalone}
 \usepackage{tikz}
 \usepackage{pgfplots}
%\usepackage[dvipsnames]{xcolor}
%\pgfplotsset{compat=newest} % Allows to place the legend below plot
\usepgfplotslibrary{units} % Allows to enter the units nicely
%\pgfplotsset{width=1,compat=1.17}
%\pgfplotsset{compat=1.15}
\pgfplotsset{width=1cm,compat=1.18}
\usepgfplotslibrary{statistics}
 \usetikzlibrary{
        % use `groupplots' library to easily put plots next to each other
        pgfplots.groupplots,
    }
    \pgfplotsset{
        % define a style which should be used for the plots
        my addplot style/.style={
            hist,
        },
    }
   % \usepackage[dvipsnames]{xcolor}
\begin{document}
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{axis}
%\begin{axis}
[
grid=major,
ylabel= Bit error rate,
xlabel= user transmit power (p) in dB,
ymode=log,
%xmode=db,
 xmin=-20,
  xmax=0,
% xtick style={color=black},
%  xtick={1,2,3,4,5,6,7},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 ymin=0.00001,
 ymax=1,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=4,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
%[xlabel=Frequency, ylabel=Gain, xmin=1, xmax=10, ymin=0, ymax=0.5]

 

        % \addplot [blue,mark=o]
        % table[x=A,y=B,col sep=comma] {DATA/sym_err.csv};
        % %\addlegendentry{Diagonal values of the $\mathbf{R}_{\pmb{\eta}_1}$}
        
      
        % \addplot [red, mark=o]
        % table[x=A,y=C,col sep=comma] {DATA/sym_err.csv};

        % \addplot [black, mark=o]
        % table[x=A,y=D,col sep=comma] {DATA/sym_err.csv};

        \addplot [green,mark=star]
        table[x=E,y=A,col sep=comma] {DATA/BER_L10_K5_N2_BT3LN.csv};
        \addlegendentry{No quantization}
      % {10^x}
      
        \addplot [red, mark=o]
        table[x=E,y=B,col sep=comma] {DATA/BER_L10_K5_N2_BT3LN.csv};
        \addlegendentry{Inter-AP}

        \addplot [blue, mark=square]
        table[x=E,y=C,col sep=comma] {DATA/BER_L10_K5_N2_BT3LN.csv};
        \addlegendentry{Intra-AP}

        \addplot [black, mark=diamond]
        table[x=E,y=D,col sep=comma] {DATA/BER_L10_K5_N2_BT3LN.csv};
        \addlegendentry{No de-correlation}

\end{axis}
%\end{axis}
\end{tikzpicture}
\end{document}





==> figures/cov_matrix_diagonality.tex <==
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Diagonal/eigen values in dB,
xlabel= Index in descending order,
% xmin=1,
% xmax=2,
xtick style={color=black},
 xtick={1,2,3,4,5,6,7},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
%ymin=5,
%ymax=-10,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [black, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data_final_manuscript/Data_final_manuscript_forthrun/SRLSData_final_manuscript/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [black, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data_final_manuscript/Data_final_manuscript_forthrun/SRLSData_final_manuscript/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [black, mark=o]
        % table[x=D,y=A,col sep=comma] {Data_final_manuscript/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data_final_manuscript/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        \addplot [only marks][red, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {DATA/Data_final_manuscript/diagv.csv};
        \addlegendentry{Diagonal values of $\mathbf{R}_{\pmb{\eta}_l}$}
        
      
        % \addplot [red, mark=o]
        % table[x expr=\coordindex+1,y=D,col sep=comma] {Data_final_manuscript/diagv.csv};
        % \addlegendentry{Diagonal values of $\mathbf{R}_{\pmb{\eta}_3}$}

        \addplot [only marks][OliveGreen, mark=star]
        table[x expr=\coordindex+1,y=A,col sep=comma] {DATA/Data_final_manuscript/eigv.csv};
        \addlegendentry{Eigen values of $\mathbf{R}_{\pmb{\eta}_l}$}
        
      
        % \addplot [black, mark=star]
        % table[x expr=\coordindex+1,y=D,col sep=comma] {Data_final_manuscript/eigv.csv};
        % \addlegendentry{Eigen values of $\mathbf{R}_{\pmb{\eta}_3}$}

        
        
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data_final_manuscript/Data_final_manuscript_forthrun/Data_final_manuscript_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
\end{tikzpicture}






==> figures/sym_err.tex <==
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}

%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{axis}
%\begin{axis}
[
grid=major,
ylabel= Bit error rate,
xlabel= user transmit power (p) in dB,
ymode=log,
%xmode=db,
 xmin=-20,
  xmax=0,
% xtick style={color=black},
%  xtick={1,2,3,4,5,6,7},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 ymin=0.00001,
 ymax=0.1,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=4,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
%[xlabel=Frequency, ylabel=Gain, xmin=1, xmax=10, ymin=0, ymax=0.5]

 

        % \addplot [blue,mark=o]
        % table[x=A,y=B,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};
        % %\addlegendentry{Diagonal values of the $\mathbf{R}_{\pmb{\eta}_1}$}
        
      
        % \addplot [red, mark=o]
        % table[x=A,y=C,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};

        % \addplot [black, mark=o]
        % table[x=A,y=D,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};

        \addplot [OliveGreen,mark=star]
        table[x=E,y=A,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{No quantization}
      % {10^x}
      
        \addplot [Melon, mark=o]
        table[x=E,y=B,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $1$}

        \addplot [Cerulean, mark=square]
        table[x=E,y=C,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $2$}

        \addplot [Maroon, mark=diamond]
        table[x=E,y=D,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $3$}

\end{axis}
%\end{axis}
\end{tikzpicture}






==> figures/symerr_standalone.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{algorithmic}
\usepackage{graphicx}
\usepackage{textcomp}
\usepackage{xcolor}
\def\BibTeX{{\rm B\kern-.05em{\sc i\kern-.025em b}\kern-.08em
    T\kern-.1667em\lower.7ex\hbox{E}\kern-.125emX}}
\usepackage{tikz}
\usepackage{graphicx}
    \usepackage{pgfplots}
\pgfplotsset{compat=newest}
  
\begin{document}

%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{axis}
%\begin{axis}
[
grid=major,
ylabel= Bit error rate,
xlabel= user transmit power (p) in dB,
ymode=log,
%xmode=db,
 xmin=-20,
  xmax=0,
% xtick style={color=black},
%  xtick={1,2,3,4,5,6,7},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 ymin=0.00001,
 ymax=0.1,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=4,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
%[xlabel=Frequency, ylabel=Gain, xmin=1, xmax=10, ymin=0, ymax=0.5]

 

        % \addplot [blue,mark=o]
        % table[x=A,y=B,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};
        % %\addlegendentry{Diagonal values of the $\mathbf{R}_{\pmb{\eta}_1}$}
        
      
        % \addplot [red, mark=o]
        % table[x=A,y=C,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};

        % \addplot [black, mark=o]
        % table[x=A,y=D,col sep=comma] {Data/Data_final_manuscript/sym_err.csv};

        \addplot [OliveGreen,mark=star]
        table[x=E,y=A,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{No quantization}
      % {10^x}
      
        \addplot [Melon, mark=o]
        table[x=E,y=B,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $i$}

        \addplot [Cerulean, mark=square]
        table[x=E,y=C,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $ii$}

        \addplot [Maroon, mark=diamond]
        table[x=E,y=D,col sep=comma] {DATA/Data_final_manuscript/BER_K10_N4_L5_BT3M.csv};
        \addlegendentry{Option $iii$}

\end{axis}
%\end{axis}
\end{tikzpicture}
\end{document}





==> figures/uniform_dist.tex <==
\pgfplotsset{width=7cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\small
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.9]

\begin{axis}[
grid=major,
ylabel= CDF,
xlabel= Realization of Quantization error ($\pmb{\eta}_{li}$), 
%   xmin=-20,
% xmax=20,
% xtick style={color=black},
%  xtick={1,2,3,4,5,6,7},
 %xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
ymin=0,
ymax=1,
%ytick={},
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [black, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun/SRLSData/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [black, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun/SRLSData/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [black, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        \addplot [red]
        table[x=A,y=C,col sep=comma] {DATA/Data_final_manuscript/cdfinfo_BT_3M.csv};
        \addlegendentry{Real part}

        \addplot [Cerulean]
        table[x=B,y=C,col sep=comma] {DATA/Data_final_manuscript/cdfinfo_BT_3M.csv};
        \addlegendentry{Imaginary part}
      
        \addplot [black]
        table[x=A,y=B,col sep=comma] {DATA/Data_final_manuscript/unifcdfinfo_BT_3M.csv};
        \addlegendentry{Corresponding uniform distribution}
        

        % \addplot [blue, mark=o]
        % table[x=B,y=A,col sep=comma] {Data/Data/Data_final_manuscript/cdfinfo_BT_12M.csv};
        % \addlegendentry{Diagonal values of the $\mathbf{R}_{\pmb{\eta}_1}$}
        
      
        % \addplot [red, mark=o]
        % table[x=B,y=A,col sep=comma] {Data/Data/Data_final_manuscript/unifcdfinfo_BT_12M.csv};
        % \addlegendentry{Diagonal values of the $\mathbf{R}_{\pmb{\eta}_3}$}


        
        
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data/Data_final_manuscript/Data/Data/Data_final_manuscript_forthrun/Data/Data/Data_final_manuscript_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}

\end{tikzpicture}





